Imagined Rollouts are Kinematic, Not Dynamic: A Diagnosis of Long-Horizon World-Model Failure

Long-horizon failure in world models is conventionally attributed to compounding error, a generic framing that does not distinguish what kind of error compounds. We propose a kinematic-vs-dynamic reframing: world models tend to imagine kinematically rather than dynamically. We operationalize this as the imagined Kinematic-Consistency Error, a per-step diagnostic that measures how far a rollout departs from a closed-form kinematic null, paired with a perturbation protocol that tests whether iKCE responds when physical conditions cross a regime boundary. We instantiate the diagnostic on a released DreamerV3 checkpoint trained on DMC walker-walk, where imagined iKCE runs roughly two orders of magnitude above that of matched real-physics rollouts. Across a friction sweep that crosses the gait-collapse boundary, the model's iKCE stays statistically flat even as the trained policy's reward collapses through the same range, providing the kinematic-not-dynamic signature. The diagnostic distinguishes kinematic from dynamic imagination at horizons longer than the embodiment's gait period.

==> tex/headline_gait_h64.tex <==
% Headline figure, gait-DOF view, T=64.
% Gait iKCE is dimensionless (atan2-based) and lives in [1.0, 1.8],
% so linear-y reads better than the log-y used for the (z, v_z) view.
\drawiKCEheadline
  {walker_walk_physics_policy_gait_h64}
  {walker_walk_wm_gait_h64}
  {{walker gait DOFs, $T{=}64$}}
  {0.20}
  {ymode=linear, ymin=0.8, ymax=2.1,
   legend style={at={(0.98, 0.98)}, anchor=north east}}


==> tex/headline_identity_a64.tex <==
% Ablation figure — h=64-trained actor checkpoint.
% Same protocol as headline_identity_h64.tex (T=64 measurement, identity
% view (z, vz)), but the DreamerV3 actor was trained with imag_horizon=64
% instead of the default 15. The retrained checkpoint reached ~520 mean
% reward (vs 955 for the h=15-actor default) — see CHECKPOINTS.md.
%
% Used in the supplementary / appendix as the actor-training-horizon
% ablation. The headline reading is that the WM curve is just as flat
% across friction here as in the main figure: friction-insensitivity
% does not depend on the actor's training horizon.
\drawiKCEheadline
  {walker_walk_physics_policy_a64}
  {walker_walk_wm_a64}
  {{$(z, v_z)$, $T{=}64$, actor $h{=}64$}}
  {0.20}
  {ymode=log, ymin=2e-5, ymax=1e-2}


==> tex/headline_identity_dr.tex <==
% DR-control headline figure — identity view (z, vz), T=64, under the
% domain-randomized DreamerV3 checkpoint (friction sampled per-episode
% from U(0.1, 1.7) at training time). The 4th macro argument is
% deliberately empty: under the DR policy there is no reward collapse
% at low friction (see docs/DR_RESULTS.md), so the empirical regime
% boundary at mu=0.20 used by the seed-0 headline figure does not
% apply here and the dashed line is omitted.
\drawiKCEheadline
  {walker_walk_physics_policy_h64_dr}
  {walker_walk_wm_h64_dr}
  {{$(z, v_z)$, $T{=}64$, DR policy}}
  {}
  {ymode=log, ymin=2e-5, ymax=1e-2}

==> tex/headline_identity_h64.tex <==
% Headline figure (paper's main result), identity view (z, vz), T=64.
% At this horizon the physics+policy curve develops a peak at the regime
% boundary μ=0.20 while the WM curve stays flat — the H2 signature.
\drawiKCEheadline
  {walker_walk_physics_policy_h64}
  {walker_walk_wm_h64}
  {{$(z, v_z)$, $T{=}64$}}
  {0.20}
  {ymode=log, ymin=2e-5, ymax=1e-2}


==> tex/horizon_sweep.tex <==
% Horizon-emergence sweep — slope of log(iKCE) on log(mu) at four
% measurement horizons T in {8, 16, 32, 64}, for the physics-side and
% WM-side friction sweeps. Shows quantitatively that the dynamic
% signature in physics emerges with horizon (slope magnitude grows,
% CI shifts off zero), while the WM remains statistically flat at
% every horizon.
%
% Data: tex/data/horizon_sweep_{physics,wm}.csv (each pre-filtered to
% one source for direct pgfplots consumption; the canonical
% long-format file horizon_sweep.csv lives alongside but is not used
% by this figure because pgfplots' `\addplot table[...]` cannot
% string-filter rows).
%
% Style: matches the regime_curve / headline figures —
% PhysicsColor / WMColor from styles.tex, ikce/axis for axis styling,
% ikce/ci for CI shading, ikce/mean for line+markers, fillbetween for
% the bands. A dashed zero-reference line uses the ikce/regime style.

\begin{tikzpicture}
  \begin{axis}[
    ikce/axis,
    width=0.98\linewidth,
    height=5.2cm,
    xmode=log,
    log basis x=2,
    xlabel={measurement horizon $T$ (steps)},
    ylabel={$\beta = \partial \log(\text{iKCE}) / \partial \log(\mu)$},
    xtick={8, 16, 32, 64},
    xticklabels={8, 16, 32, 64},
    xmin=6, xmax=80,
    ymin=-0.35, ymax=0.20,
    legend pos=south west,
    legend style={
      font=\scriptsize,
      draw=none,
      fill=white,
      fill opacity=0.85,
      text opacity=1,
      inner sep=2pt,
      row sep=-2pt,
    },
    legend cell align=left,
  ]
    % Zero reference — the H2 flatness target.
    \addplot [ikce/regime, forget plot]
      coordinates {(6,0) (80,0)};

    % ---------- Physics-side series ----------
    \addplot [draw=none, forget plot, name path=phys_lo] table
      [col sep=comma, x=horizon, y=ci_low]
      {\datadir/tex/data/horizon_sweep_physics.csv};
    \addplot [draw=none, forget plot, name path=phys_hi] table
      [col sep=comma, x=horizon, y=ci_high]
      {\datadir/tex/data/horizon_sweep_physics.csv};
    \addplot [PhysicsColor, ikce/ci, forget plot]
      fill between [of=phys_lo and phys_hi];

    \addplot [PhysicsColor, ikce/mean] table
      [col sep=comma, x=horizon, y=slope]
      {\datadir/tex/data/horizon_sweep_physics.csv};
    \addlegendentry{physics $+$ policy}

    % ---------- WM-side series ----------
    \addplot [draw=none, forget plot, name path=wm_lo] table
      [col sep=comma, x=horizon, y=ci_low]
      {\datadir/tex/data/horizon_sweep_wm.csv};
    \addplot [draw=none, forget plot, name path=wm_hi] table
      [col sep=comma, x=horizon, y=ci_high]
      {\datadir/tex/data/horizon_sweep_wm.csv};
    \addplot [WMColor, ikce/ci, forget plot]
      fill between [of=wm_lo and wm_hi];

    \addplot [WMColor, ikce/mean] table
      [col sep=comma, x=horizon, y=slope]
      {\datadir/tex/data/horizon_sweep_wm.csv};
    \addlegendentry{WM (imagined)}
  \end{axis}
\end{tikzpicture}


==> tex/perstep_actor_ablation.tex <==
% Actor-training-horizon ablation, per-step iKCE.
%
% Compares the WM per-step iKCE structure on the h=15-actor (default)
% and h=64-actor (retrained) checkpoints, at three friction values.
% The strong claim from the main paper is that the WM produces a
% structurally-constant per-step pattern (transient + smooth tail)
% regardless of conditioning. The ablation shows this same pattern
% holds across actor training horizons: it's a property of WM
% imagination, not an artefact of one actor's training regime.
%
% Both panels show WM imagined rollouts at T=64; only the actor's
% imag_horizon training value differs.

\def\ikcePerStepLine#1#2#3#4{%
  \addplot [draw=none, forget plot, name path=#1lo] table
    [col sep=comma, x=step, y=q25] {#2};
  \addplot [draw=none, forget plot, name path=#1hi] table
    [col sep=comma, x=step, y=q75] {#2};
  \addplot [#3, fill opacity=0.18, draw=none, forget plot]
    fill between [of=#1lo and #1hi];
  \addplot [#3, line width=0.9pt] table
    [col sep=comma, x=step, y=mean] {#2};
  \addlegendentry{#4}%
}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=1.2cm,
    },
    ikce/axis,
    width=0.48\linewidth,
    height=4.4cm,
    ymode=log,
    log basis y=10,
    xlabel={imagined step $t$},
    xmin=1, xmax=64,
    legend pos=north east,
  ]

    % ============== LEFT: WM, h=15 actor (paper's default) ==============
    \nextgroupplot[
      ylabel={per-step iKCE},
      title={WM, actor $h{=}15$},
    ]
      \ikcePerStepLine{wmh15_low}{\datadir/tex/data/perstep_walker_walk_wm_h64_friction_mu_0.15.csv}{LowMu}{$\mu = 0.15$}
      \ikcePerStepLine{wmh15_mid}{\datadir/tex/data/perstep_walker_walk_wm_h64_friction_mu_1.csv}{MidMu}{$\mu = 1.0$}
      \ikcePerStepLine{wmh15_hi}{\datadir/tex/data/perstep_walker_walk_wm_h64_friction_mu_1.5.csv}{HighMu}{$\mu = 1.5$}

    % ============== RIGHT: WM, h=64 actor (ablation) ==============
    \nextgroupplot[
      title={WM, actor $h{=}64$},
    ]
      \ikcePerStepLine{wmh64_low}{\datadir/tex/data/perstep_walker_walk_wm_a64_friction_mu_0.15.csv}{LowMu}{$\mu = 0.15$}
      \ikcePerStepLine{wmh64_mid}{\datadir/tex/data/perstep_walker_walk_wm_a64_friction_mu_1.csv}{MidMu}{$\mu = 1.0$}
      \ikcePerStepLine{wmh64_hi}{\datadir/tex/data/perstep_walker_walk_wm_a64_friction_mu_1.5.csv}{HighMu}{$\mu = 1.5$}

  \end{groupplot}
\end{tikzpicture}


==> tex/perstep_compare_h64.tex <==
% Per-step iKCE — physics + policy vs WM, T=64.
% Two-panel log-y comparison of per-step iKCE at three friction values:
% μ=0.15 (peak), μ=1.0 (baseline), μ=1.5 (over-friction).
%
% Physics shows discrete per-step spikes at contact events (with positions
% varying by μ). WM shows a step-1 encoder-decoder transient then a smooth
% decay tail — structurally constant across μ, consistent with kinematic
% imagination.

% Local helper: emits CI band + mean line for one (csv, color, label) triple.
% \def used so re-inputting this file doesn't error; the namespaced name
% avoids clashes with the document. If you input the file twice on
% purpose, the second \def silently wins (same body).
\def\ikcePerStepLine#1#2#3#4{%
  % #1 = unique name path tag, #2 = csv path, #3 = color, #4 = legend label
  \addplot [draw=none, forget plot, name path=#1lo] table
    [col sep=comma, x=step, y=q25] {#2};
  \addplot [draw=none, forget plot, name path=#1hi] table
    [col sep=comma, x=step, y=q75] {#2};
  \addplot [#3, fill opacity=0.18, draw=none, forget plot]
    fill between [of=#1lo and #1hi];
  \addplot [#3, line width=0.9pt] table
    [col sep=comma, x=step, y=mean] {#2};
  \addlegendentry{#4}%
}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=1.2cm,
    },
    ikce/axis,
    width=0.48\linewidth,
    height=4.4cm,
    ymode=log,
    log basis y=10,
    xlabel={imagined step $t$},
    xmin=1, xmax=64,
  ]

    % ============== LEFT PANEL: physics + policy ==============
    \nextgroupplot[
      ylabel={per-step iKCE},
      title={physics + policy},
      legend pos=north east,
    ]
      \ikcePerStepLine{phys_low}{\datadir/tex/data/perstep_walker_walk_physics_policy_h64_friction_mu_0.15.csv}{LowMu}{$\mu = 0.15$}
      \ikcePerStepLine{phys_mid}{\datadir/tex/data/perstep_walker_walk_physics_policy_h64_friction_mu_1.csv}{MidMu}{$\mu = 1.0$}
      \ikcePerStepLine{phys_hi}{\datadir/tex/data/perstep_walker_walk_physics_policy_h64_friction_mu_1.5.csv}{HighMu}{$\mu = 1.5$}

    % ============== RIGHT PANEL: WM imagined ==============
    \nextgroupplot[
      title={WM (imagined)},
      legend pos=north east,
    ]
      \ikcePerStepLine{wm_low}{\datadir/tex/data/perstep_walker_walk_wm_h64_friction_mu_0.15.csv}{LowMu}{$\mu = 0.15$}
      \ikcePerStepLine{wm_mid}{\datadir/tex/data/perstep_walker_walk_wm_h64_friction_mu_1.csv}{MidMu}{$\mu = 1.0$}
      \ikcePerStepLine{wm_hi}{\datadir/tex/data/perstep_walker_walk_wm_h64_friction_mu_1.5.csv}{HighMu}{$\mu = 1.5$}

  \end{groupplot}
\end{tikzpicture}


==> tex/regime_curve.tex <==
% Regime collapse curve — episodic reward of the trained DreamerV3 walker
% policy across friction values. The empirical regime boundary (μ ≈ 0.20)
% is the friction at which the mean reward first drops below 50% of the
% μ=1.0 baseline. Used to set the dashed boundary line in the headline
% figure.

\begin{tikzpicture}
  \begin{axis}[
    ikce/axis,
    width=0.98\linewidth,
    height=5.2cm,
    xlabel={friction multiplier $\mu$},
    ylabel={episodic reward (0--1000)},
    xmin=0.05, xmax=1.55,
    ymin=0, ymax=900,
    legend pos=south east,
    legend style={
      font=\scriptsize,
      draw=none,
      fill=white,
      fill opacity=0.85,
      text opacity=1,
      inner sep=2pt,
      row sep=-2pt,
    },
    legend cell align=left,
  ]
    % 95% bootstrap CI band
    \addplot [draw=none, forget plot, name path=reglo] table
      [col sep=comma, x=mu, y=ci_low]
      {\datadir/tex/data/regime_boundary_friction.csv};
    \addplot [draw=none, forget plot, name path=reghi] table
      [col sep=comma, x=mu, y=ci_high]
      {\datadir/tex/data/regime_boundary_friction.csv};
    \addplot [PhysicsColor, ikce/ci, forget plot]
      fill between [of=reglo and reghi];

    % Mean reward curve
    \addplot [PhysicsColor, ikce/mean] table
      [col sep=comma, x=mu, y=mean_reward]
      {\datadir/tex/data/regime_boundary_friction.csv};
    \addlegendentry{trained policy reward}

    % Horizontal threshold line at 50% of μ=1.0 baseline (326).
    \addplot [dotted, color=RegimeColor, line width=0.7pt]
      coordinates {(0.05,326) (1.55,326)};
    \addlegendentry{50\% baseline}

    % Vertical regime boundary at μ = 0.20.
    \addplot [ikce/regime, color=WMColor]
      coordinates {(0.20,0) (0.20,900)};
    \addlegendentry{regime $\mu = 0.20$}
  \end{axis}
\end{tikzpicture}

